Scalable Generalized Dynamic Topic Models

Dynamic topic models (DTMs) model the evolution of prevalent themes in literature, online media, and other forms of text over time. DTMs assume that word co-occurrence statistics change continuously and therefore impose continuous stochastic process priors on their model parameters. These dynamical priors make inference much harder than in regular topic models, and also limit scalability. In this paper, we present several new results around DTMs. First, we extend the class of tractable priors from Wiener processes to the generic class of Gaussian processes (GPs). This allows us to explore topics that develop smoothly over time, that have a long-term memory or are temporally concentrated (for event detection). Second, we show how to perform scalable approximate inference in these models based on ideas around stochastic variational inference and sparse Gaussian processes. This way we can train a rich family of DTMs to massive data. Our experiments on several large-scale datasets show that our generalized model allows us to find interesting patterns that were not accessible by previous approaches.

==> plate_figures/gdtm_plate.tex <==
\begin{tikzpicture}[x=2cm,y=1cm]

  % Nodes
  \node[latent]               (beta)      {$\beta_{kv}$} ;
  \node[const,left= 0.35 of beta]                (GP)      {$\text{GP}(0, \kappa)$} ; %

  \node[obs, above=\distbetatau of beta, xshift=-\tauleftshift pt]     (st)      {$\tau_{t}$} ; %
  \node[obs, left=\distww of st]      (stm)      {$\tau_{t-1}$} ; %
  \node[obs, right=\distww of st]      (stp)      {$\tau_{t+1}$} ; %



  \node[obs, above=\distbetaw of beta]   (wt)      {$w$} ; %
  \node[obs, left=\distww of wt]   (wtm)      {$w$} ; %
  \node[obs, right=\distww of wt]  (wtp)      {$w$} ; %


  \node[latent, above=\distwz of wtm]    (ztm)      {$z$} ; %
  \node[latent, above=\distwz of wt]    (zt)      {$z$} ; %
  \node[latent, above=\distwz of wtp]    (ztp)      {$z$} ; %

  \node[latent, above=\distztheta of ztm]    (thetatm)  {$\theta$}; %
  \node[latent, above=\distztheta of zt]    (thetat)  {$\theta$}; %
  \node[latent, above=\distztheta of ztp]    (thetatp)  {$\theta$}; %

  \node[const, above=\distthetaalpha of thetatm] (athetatm) {$\alpha$};
  \node[const, above=\distthetaalpha of thetat] (athetat) {$\alpha$};
  \node[const, above=\distthetaalpha of thetatp] (athetatp) {$\alpha$};

  % Invsible Nodes to make topic plate bigger
  \node[latent, right = 0 of beta, yshift=5pt, draw=white, minimum size=15pt]  (inv1)      {} ; %
  \node[latent, left = 0 of beta, yshift=5pt, draw=white, minimum size=15pt] (inv2)      {} ; %

  % Edges
  \edge {athetatm} {thetatm}
  \edge {athetat} {thetat}
  \edge {athetatp} {thetatp}

  \edge {thetatm} {ztm}
  \edge {thetat} {zt}
  \edge {thetatp} {ztp}

  \edge {ztm} {wtm}
  \edge {zt} {wt}
  \edge {ztp} {wtp}

  \edge {stm} {wtm}
  \edge {st} {wt}
  \edge {stp} {wtp}

  \edge {beta} {wtm}
  \edge {beta} {wt}
  \edge {beta} {wtp}

  \edge {GP} {beta}

  %\edge {stm} {betatm, betat}
  %\edge {st} {betat, betatp}
  %\edge {stp} {betatp}

  \plate {plate_words_tm} { %
    (ztm)(wtm) %
  } {$\scriptscriptstyle N$}; %

  \plate {plate_doc_tm} { %
    (thetatm)(plate_words_tm)(stm) %
  } {$\scriptscriptstyle D$}; %

  \plate {plate_words_t} { %
    (zt)(wt) %
  } {$\scriptscriptstyle N$}; %

  \plate {plate_doc_t} { %
    (thetat)(plate_words_t)(st) %
  } {$\scriptscriptstyle D$}; %

  \plate {plate_words_tp} { %
    (ztp)(wtp) %
  } {$\scriptscriptstyle N$}; %

  \plate {plate_doc_tp} { %
    (thetatp)(plate_words_tp)(stp) %
  } {$\scriptscriptstyle D$}; %

  \plate {plate_topics} { %[inner sep=0.3cm]
     (beta) %
     (inv1) %invisible nodes
     (inv2) %invisible nodes
  } {$\scriptscriptstyle K,V$};

\end{tikzpicture}


==> plate_figures/gdtm_plate_vertical.tex <==
\begin{tikzpicture}[x=1.2cm,y=1cm]

  % Nodes
  \node[const]						(GP)      	{$\mathcal{GP}(0, \kappa)$}; %

  \node[latent, below=of GP] 		(beta)		{$\beta_{kw}$} ; %
  \node[obs, left=\distbetaw of beta]	 	(w)   		{$w_{dn}$} ; %
  \node[latent, left=\distwz of w]       (z)       {$z_{dn}$} ; %
  \node[latent, above=\distztheta of z]       (theta)   {$\theta_d$}; %
  \node[const, above=\distthetaalpha of theta]   (atheta)  {$\alpha$};

%   \node[latent, below=of beta]		(pi)		{$\pi$};

  \node[obs, above=\distztheta of w] 		(t)	   		{$\tau_{t_d}$} ; %

  % Edges
  \edge {atheta} {theta}
  \edge {theta} {z}
  \edge {z} {w}
  \edge {t} {w}
  % \edge {t} {z}
%   \edge {pi} {w}
  \edge {beta} {w}
  \edge {GP} {beta}


  % Plates
  \plate {plate_doc} { %[inner sep=.2cm, xshift = .1cm]
    (z)(w) %
  } {$N_d$}; %
  \plate {plate_corpus} { %
    (plate_doc) (t) (theta)%
  } {$D$} ; %
%   \plate {plate_pi} {
%   	(pi)
%   } {$T$};
  \plate {plate_topics} { %
%   	(plate_pi) (beta)
    (beta)
  } {$K$}; %

\end{tikzpicture}


==> plate_figures/gptm_plate_horizontal.tex <==
\begin{tikzpicture}[x=1.5cm,y=2.5cm]

  % Nodes
  \node[const]                    (GP)      {$\text{GP}(\mu, \Sigma)$} ; %
  \node[latent, right=of GP]      (beta)    {$\beta_{1:T}$} ; %
  \node[latent, right=of beta]    (pi)      {$\pi$};
  \node[obs, right=of pi]         (w)       {$w$} ; %
  \node[obs, above=0.5 of w ]     (t)       {$t$} ; %
  \node[latent, right=of w]       (z)       {$z$} ; %
  \node[latent, right=of z]       (theta)   {$\theta$}; %
  \node[latent, right=of theta]   (atheta)  {$\alpha$};

  % Edges
  \edge {atheta} {theta}
  \edge {theta} {z}
  \edge {z} {w}
  \edge {t} {w}
%   \edge {t} {z}
  \edge {pi} {w}
  \edge {beta} {pi}
  \edge {GP} {beta}


  % Plates
  \plate {plate_doc} { %[inner sep=.2cm, xshift = .1cm]
    (z)(w) %
  } {$N_d$}; %
  \plate {plate_corpus} { %
    (plate_doc) (t) (theta)%
  } {$D$} ; %
  \plate {plate_pi} {
    (pi)
  } {$T$};
  \plate {plate_topics} { %
    (plate_pi) (beta)
  } {$K$}; %

\end{tikzpicture}


==> plate_figures/simple_mixture_model.tex <==
\begin{tikzpicture}[x=1.5cm,y=2.5cm]

  % Nodes
  \node[obs]                      (x)       {$x_i$} ; %
  \node[const]                    (mu)      {$\mu_0$} ; %
  \node[const]                    (Sigma)   {$\Sigma_0$} ;
  \node[latent, above=of x]       (beta)    {$\beta_k$} ; %
  \node[latent, left=of x]        (z)       {$z_i$} ; %
  \node[latent, left=of z]        (theta)   {$\theta$}; %
  \node[latent, right=of theta]   (atheta)  {$\alpha$};

  % Edges
  \edge {atheta} {theta}
  \edge {theta} {z}
  \edge {z} {x}
  \edge {beta} {x}
  \edge {mu} {beta}
  \edge {Sigma} {beta}


  % Plates
  \plate {plate_data} { %[inner sep=.2cm, xshift = .1cm]
    (z)(x) 
  } {$N$}; %

  \plate{plate_mixture} { %
  (beta) 
  } {$K$}; %

\end{tikzpicture}


==> plate_figures/simplified_model_kfmm.tex <==
\begin{tikzpicture}[x=1.5cm,y=1cm]

  % Nodes
  \node[latent]      (beta_tm)    {$\beta_{l, t-1}$} ; %
  \node[const, left=of beta_tm, font=\fontsize{10}{10}\selectfont, xshift=.6cm]      (dots1)    {$\hdots$} ; %
  \node[latent, left=of dots1, xshift=.6cm]      (beta_0)    {$\beta_{l, 0}$} ; %
  \node[latent, right=of beta_tm, xshift=-.6cm]      (beta_t)    {$\beta_{l, t}$} ; %
  \node[const, right=of beta_t, font=\fontsize{10}{10}\selectfont, xshift=-.6cm]      (dots2)    {$\hdots$} ; %
  \node[latent, right=of dots2, xshift=-.6cm]      (beta_T)    {$\beta_{l, T}$} ; %
  \node[const, left=of beta_0, yshift=.5cm, font=\fontsize{17}{17}\selectfont]                    (mu_0)      {$\mu_0$} ; %
  \node[const, left=of beta_0, yshift=-.5cm, font=\fontsize{17}{17}\selectfont]                    (sigma_0)      {$\sigma_0^2$} ; %
  \node[obs, above=of beta_tm, yshift=.5cm]       (w)       {$x_n$} ; %
  \node[obs, above=0.5 of w, xshift=1cm]      (t)       {$t_n$} ; %
  \node[latent, right=of w]       (z)       {$z_n$} ; %
  \node[latent, right=of z]       (theta)   {$\theta_t$}; %
  \node[const, right=of theta, font=\fontsize{17}{17}\selectfont]   (atheta)  {$\alpha$};
  \node[const, left=of w, font=\fontsize{17}{17}\selectfont]   (sigma_x)  {$\sigma_X^2$};

  % Edges
  \edge {atheta} {theta}
  \edge {theta, t} {z}
  \edge {beta_0, beta_tm, beta_t, beta_T,z,t,sigma_x} {w}
  \edge {mu_0, sigma_0} {beta_0}
  \edge {beta_0} {dots1}
  \edge {dots1} {beta_tm}
  \edge {beta_tm} {beta_t}
  \edge {beta_t} {dots2}
  \edge {dots2} {beta_T}
  % \edge [loop above, in=60, out=120, looseness=4, minimum size=0cm] {beta} {beta}


  % Plates
  \plate [inner sep=.5cm] {plate_doc} { %[inner sep=.2cm, xshift = .1cm]
    (z)(w) 
    (t) 
  } {}; %
  \node[plate caption=plate_doc-wrap, xshift=.4cm, yshift=-.05cm] (plate_doc-caption) {$N$}; %

  \plate[inner sep=.5cm]{plate_topics} { %
  (beta_0)(dots1)(beta_tm)(beta_t)(dots2)(beta_T)
  } {}; %
  \node[plate caption=plate_topics-wrap, xshift=.4cm, yshift=-.05cm] (plate_topics-caption) {$L$}; %

  \plate[inner sep=.5cm]{plate_time}{(theta)}{};
  \node[plate caption=plate_time-wrap, xshift=.4cm, yshift=-.05cm] (plate_time-caption) {$T$}; %
\end{tikzpicture}


==> plate_figures/simplified_model_plate.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

  % Nodes
  \node[const]                    (GP)      {$\text{GP}(0, k)$} ; %
  \node[latent, right=of GP]      (beta)    {$\beta_{1:T}$} ; %
  \node[obs, right=of beta]       (w)       {$x_n$} ; %
  \node[obs, above=0.5 of w, xshift=0.7cm]      (t)       {$t_n$} ; %
  \node[latent, right=of w]       (z)       {$z_n$} ; %
  \node[latent, right=of z]       (theta)   {$\theta_t$}; %
  \node[const, right=of theta]   (atheta)  {$\alpha$};

  % Edges
  \edge {atheta} {theta}
  \edge {theta} {z}
  \edge {z} {w}
  \edge {t} {w}
  \edge {t} {z}
  \edge {beta} {w}
  \edge {GP} {beta}


  % Plates
  \plate {plate_doc} { %[inner sep=.2cm, xshift = .1cm]
    (z)(w) 
    (t) 
  } {$N$}; %

  \plate{plate_topics} { %
  (beta) 
  } {$K$}; %
  \plate{plate_time}{(theta)}{$T$}
\end{tikzpicture}


==> plate_figures/simplified_model_plate_horizontal.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

  % Nodes
  \node[const]                    (GP)      {$\mathcal{GP}(0, K)$} ; %
  \node[latent, below=of GP]      (beta)    {$\beta_{l}$} ; %
  \node[obs, below=of beta]       (w)       {$x_n$} ; %
  \node[obs, below=0.5 of w, xshift=0.9cm]      (t)       {$t_n$} ; %
  \node[latent, right=of w]       (z)       {$z_n$} ; %
  \node[const, left=of w]         (sigma_x) {$\sigma_X^2$};
  \node[latent, right=of beta]       (theta)   {$\theta_t$}; %
  \node[const, above=of theta]   (atheta)  {$\alpha$};

  % Edges
  \edge {atheta} {theta}
  \edge {theta} {z}
  \edge {z} {w}
  \edge {t} {w}
  \edge {t} {z}
  \edge {beta} {w}
  \edge {GP} {beta}
  \edge {sigma_x} {w}


  % Plates
  \plate {plate_doc} { %[inner sep=.2cm, xshift = .1cm]
    (z)(w) 
    (t) 
  } {$N$}; %

  \plate{plate_topics} { %
  (beta) 
  } {$L$}; %
  \plate{plate_time}{(theta)}{$T$}
\end{tikzpicture}

